Low Energy Leptogenesis in Left-Right Symmetric Models

We propose a new mechanism for baryogenesis. We study the effective potential of left-right extension of the standard model and show that there can be a first order phase transition at the left-right symmetry breaking and hence $(B-L)$ symmetry breaking scale, which is around TeV in our scenario. As a result, although $(B-L)$ violating interactions are in equilibrium at this scale, enough $(B-L)$ asymmetry may be generated. This $(B-L)$ asymmetry is then converted to baryon asymmetry during the anomalous electroweak process. If right handed gauge bosons are seen in the TeV scale, then we argue that this will be the only consistent mechanism to generate baryon asymmetry of the universe.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%% Postscript file starts here
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
initmatrix
/inch {72 mul} def
/centi {inch 2.54 div} def
/T12 {/Times-Roman findfont 18 scalefont setfont} def
/T8 {/Times-Roman findfont 11 scalefont setfont} def
/S12 {/Symbol findfont 14 scalefont setfont} def
/S8 {/Symbol findfont 11 scalefont setfont} def
/H7 {/Helvetica findfont 7 scalefont setfont} def
/Z12 {/ZapfDingbats findfont 12 scalefont setfont} def
/arlout2
  {gsave
   Z12
   (\333) 0.23 inch -0.15 centi moveto show
   (\333) 0.73 inch -0.15 centi moveto show
   .6 inch 0 moveto
   1.1 inch 0 lineto
   stroke
   newpath
   [5] 0 setdash
   0 0 moveto
   .6 inch 0 lineto stroke
   newpath
   grestore} def
/ard
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   newpath
   grestore} def
/fig2
    {gsave
    ard
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout2
    -60 rotate
    arlout2
    30 rotate
    newpath
    .54 inch .29 inch translate
    0 0 moveto
    0 inch -.6 inch lineto
    stroke
    newpath
    0 -.29 inch translate
    -2.5 -2.5 moveto
    2.5 2.5 lineto stroke
    newpath
    -2.5 2.5 moveto
    2.5 -2.5 lineto stroke
    newpath
    grestore} def
/arlout
  {gsave
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   grestore} def
/fig
    {gsave
    ard
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout
    -60 rotate
    arlout
    grestore} def
/fin1
    {gsave
    fig
    S12
    (D) .5 inch 8 moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.25 inch .44 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.25 inch -.42 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    grestore} def
/fin2
    {gsave
    fig2
    S12
    (D) .5 inch 8 moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.62 inch -4 moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (f) 1.12 inch .22 inch moveto show
    (f) 1.12 inch -.32 inch moveto show
    S12
    (n) 1.6 inch -.6 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.6 inch .63 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    grestore} def
gsave
2 inch 8.5 inch translate
0 0 moveto
fin1
2.75 inch 0 inch translate
0 0 moveto
fin2
grestore
/arlout1
  {gsave
   Z12
   (\333) 0.2 inch -0.15 centi moveto show
   (\333) 0.7 inch -0.15 centi moveto show
   0 0 moveto
   1 inch 0 lineto
   stroke
   newpath
   grestore} def
/arlout3
  {gsave
   Z12
   (\333) 0.7 inch -0.15 centi moveto show
   0 0 moveto
   1 inch 0 lineto
   stroke
   newpath
   .25 inch 0 translate
   -2.5 -2.5 moveto
    2.5 2.5 lineto stroke
    newpath
    -2.5 2.5 moveto
    2.5 -2.5 lineto stroke
    newpath
   grestore} def
/arlout2
  {gsave
   Z12
   (\333) 0.23 inch -0.15 centi moveto show
   (\333) 0.73 inch -0.15 centi moveto show
   0 0 moveto
   1.1 inch 0 lineto
   stroke
   newpath
   grestore} def
/ardout2
  {gsave
   Z12
   (\333) 0.23 inch -0.15 centi moveto show
   (\333) 0.73 inch -0.15 centi moveto show
   [5] 0 setdash
   0 0 moveto
   1.1 inch 0 lineto
   stroke
   newpath
   grestore} def
/ard
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   newpath
   grestore} def
/arl
  {gsave
   1 inch 0 lineto
   stroke
   newpath
   0.48 inch -0.15 centi moveto
   Z12
   (\333)show
   newpath
   grestore} def
/fig1
    {gsave
    arl
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout2
    -60 rotate
    ardout2
    30 rotate
    newpath
    .54 inch .29 inch translate
    0 0 moveto
    [5] 0 setdash
    0 inch -.6 inch lineto
    stroke
    newpath
    grestore} def
/fig2
    {gsave
    arlout1
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arlout3
    -60 rotate
    ard
    30 rotate
    newpath
    [5] 0 setdash
    0 0 .5 inch 30 180 arc stroke
    newpath
    grestore} def
/fin1
    {gsave
    fig1
    S12
    (n) .5 inch 8 moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (D) 1.62 inch -4 moveto show
    T8
    (L) 0 -5 rmoveto show
    S12
    (n) 1.12 inch .3 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    (c) -1 10 rmoveto show
    S12
    (f) 1.12 inch -.32 inch moveto show
    (f) 1.6 inch -.63 inch moveto show
    (n) 1.6 inch .6 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    1.6 inch -.46 inch moveto
    7 0 rlineto stroke
    newpath
    grestore} def
/fin2
    {gsave
    fig2
    S12
    (n) .18 inch 10 moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (f) .85 inch .6 inch moveto show
    (n) 1.12 inch .28 inch moveto show
    T8
    (R) 0 -5 rmoveto show
    S12
    (f) 1.4 inch -.52 inch moveto show
    (n) .68 inch 10 moveto show
    T8
    (L) 0 -5 rmoveto show
    (c) -1 10 rmoveto show
    S12
    (n) 1.6 inch .6 inch moveto show
    T8
    (L) 0 -5 rmoveto show
    1.4 inch -.36 inch moveto
    7 0 rlineto stroke
    newpath
    grestore} def
gsave
3 inch 2.8 inch translate
0 0 moveto
-1 inch 1.5 inch translate
0 0 moveto
fin1
3.75 inch -1.5 inch translate
0 0 moveto
-1 inch 1.5 inch translate
0 0 moveto
fin2
grestore
/arl
  {gsave
   1 inch 0 lineto
   stroke
   grestore} def
/ard
  {gsave
   [5] 0 setdash
   1 inch 0 lineto
   stroke
   grestore} def
/fig2
    {gsave
    arl
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arl
    -60 rotate
    ard
    30 rotate
    newpath
    [5] 0 setdash
    0 0 .5 inch 30 180 arc stroke
    grestore} def
/fig
    {gsave
    arl
    newpath
    1 inch 0 inch translate
    0 0 moveto
    30 rotate
    arl
    -60 rotate
    ard
    grestore} def
/fin1
    {gsave
    fig
    .5 inch 4 moveto
    S12
    (n) .5 inch -18 moveto show
    T8
    (R) -2 -6 rmoveto show
    S12
    (n) 1.2 inch .33 inch moveto show
    T8
    (L) 0 -6 rmoveto show
    S12
    (f) 1.3 inch -.5 inch moveto show
    1.275 inch -24 moveto
    12 0 rlineto stroke
    grestore} def
gsave
T12
(Figure 1) 4.1 inch 2.5 inch moveto show
3.4 inch 6.375 inch translate
0 0 moveto
fin1
%copypage
%copypage
showpage
grestore
^D
